HRDA: Context-Aware High-Resolution Domain-Adaptive Semantic Segmentation

Unsupervised domain adaptation (UDA) aims to adapt a model trained on the source domain (e.g. synthetic data) to the target domain (e.g. real-world data) without requiring further annotations on the target domain. This work focuses on UDA for semantic segmentation as real-world pixel-wise annotations are particularly expensive to acquire. As UDA methods for semantic segmentation are usually GPU memory intensive, most previous methods operate only on downscaled images. We question this design as low-resolution predictions often fail to preserve fine details. The alternative of training with random crops of high-resolution images alleviates this problem but falls short in capturing long-range, domain-robust context information. Therefore, we propose HRDA, a multi-resolution training approach for UDA, that combines the strengths of small high-resolution crops to preserve fine segmentation details and large low-resolution crops to capture long-range context dependencies with a learned scale attention, while maintaining a manageable GPU memory footprint. HRDA enables adapting small objects and preserving fine segmentation details. It significantly improves the state-of-the-art performance by 5.5 mIoU for GTA-to-Cityscapes and 4.9 mIoU for Synthia-to-Cityscapes, resulting in unprecedented 73.8 and 65.8 mIoU, respectively. The implementation is available at https://github.com/lhoyer/HRDA.

==> fig/uda_over_time_hrda.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{9.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{9.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848899in}{0.777139in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.777139in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{9.254444in}}%
\pgfpathlineto{\pgfqpoint{0.848899in}{9.254444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267192in}{0.777139in}}%
\pgfpathlineto{\pgfqpoint{1.267192in}{9.254444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.166667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.166667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267192in}{0.777139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096958in}{0.777139in}}%
\pgfpathlineto{\pgfqpoint{2.096958in}{9.254444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.166667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.166667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096958in}{0.777139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926723in}{0.777139in}}%
\pgfpathlineto{\pgfqpoint{2.926723in}{9.254444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.166667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.166667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926723in}{0.777139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758762in}{0.777139in}}%
\pgfpathlineto{\pgfqpoint{3.758762in}{9.254444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.166667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.166667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758762in}{0.777139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588527in}{0.777139in}}%
\pgfpathlineto{\pgfqpoint{4.588527in}{9.254444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.166667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.166667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588527in}{0.777139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678665in,y=0.618806in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont 2018}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508430in,y=0.618806in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340469in,y=0.618806in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont 2020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170235in,y=0.618806in,,top]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924450in,y=0.307183in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Date of Publication}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848899in}{1.800601in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{1.800601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.166667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.166667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848899in}{1.800601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.700582in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848899in}{3.027773in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.027773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.166667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.166667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848899in}{3.027773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.927754in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848899in}{4.254945in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.254945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.166667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.166667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848899in}{4.254945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.154926in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848899in}{5.482117in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.482117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.166667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.166667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848899in}{5.482117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.382098in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848899in}{6.709289in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{6.709289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.166667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.166667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848899in}{6.709289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=6.609270in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848899in}{7.936462in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{7.936462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.166667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.166667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848899in}{7.936462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=7.836442in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848899in}{9.163634in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{9.163634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.166667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.166667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848899in}{9.163634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=9.063614in, left, base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=5.015792in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont mIoU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399045in}{1.023582in}}%
\pgfpathcurveto{\pgfqpoint{1.435879in}{1.023582in}}{\pgfqpoint{1.471209in}{1.038217in}}{\pgfqpoint{1.497255in}{1.064262in}}%
\pgfpathcurveto{\pgfqpoint{1.523300in}{1.090307in}}{\pgfqpoint{1.537934in}{1.125638in}}{\pgfqpoint{1.537934in}{1.162471in}}%
\pgfpathcurveto{\pgfqpoint{1.537934in}{1.199305in}}{\pgfqpoint{1.523300in}{1.234635in}}{\pgfqpoint{1.497255in}{1.260681in}}%
\pgfpathcurveto{\pgfqpoint{1.471209in}{1.286726in}}{\pgfqpoint{1.435879in}{1.301360in}}{\pgfqpoint{1.399045in}{1.301360in}}%
\pgfpathcurveto{\pgfqpoint{1.362212in}{1.301360in}}{\pgfqpoint{1.326881in}{1.286726in}}{\pgfqpoint{1.300836in}{1.260681in}}%
\pgfpathcurveto{\pgfqpoint{1.274791in}{1.234635in}}{\pgfqpoint{1.260156in}{1.199305in}}{\pgfqpoint{1.260156in}{1.162471in}}%
\pgfpathcurveto{\pgfqpoint{1.260156in}{1.125638in}}{\pgfqpoint{1.274791in}{1.090307in}}{\pgfqpoint{1.300836in}{1.064262in}}%
\pgfpathcurveto{\pgfqpoint{1.326881in}{1.038217in}}{\pgfqpoint{1.362212in}{1.023582in}}{\pgfqpoint{1.399045in}{1.023582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926458in}{2.152581in}}%
\pgfpathcurveto{\pgfqpoint{1.963292in}{2.152581in}}{\pgfqpoint{1.998622in}{2.167215in}}{\pgfqpoint{2.024667in}{2.193260in}}%
\pgfpathcurveto{\pgfqpoint{2.050713in}{2.219306in}}{\pgfqpoint{2.065347in}{2.254636in}}{\pgfqpoint{2.065347in}{2.291470in}}%
\pgfpathcurveto{\pgfqpoint{2.065347in}{2.328303in}}{\pgfqpoint{2.050713in}{2.363634in}}{\pgfqpoint{2.024667in}{2.389679in}}%
\pgfpathcurveto{\pgfqpoint{1.998622in}{2.415724in}}{\pgfqpoint{1.963292in}{2.430359in}}{\pgfqpoint{1.926458in}{2.430359in}}%
\pgfpathcurveto{\pgfqpoint{1.889624in}{2.430359in}}{\pgfqpoint{1.854294in}{2.415724in}}{\pgfqpoint{1.828249in}{2.389679in}}%
\pgfpathcurveto{\pgfqpoint{1.802203in}{2.363634in}}{\pgfqpoint{1.787569in}{2.328303in}}{\pgfqpoint{1.787569in}{2.291470in}}%
\pgfpathcurveto{\pgfqpoint{1.787569in}{2.254636in}}{\pgfqpoint{1.802203in}{2.219306in}}{\pgfqpoint{1.828249in}{2.193260in}}%
\pgfpathcurveto{\pgfqpoint{1.854294in}{2.167215in}}{\pgfqpoint{1.889624in}{2.152581in}}{\pgfqpoint{1.926458in}{2.152581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353844in}{2.520732in}}%
\pgfpathcurveto{\pgfqpoint{2.390678in}{2.520732in}}{\pgfqpoint{2.426008in}{2.535367in}}{\pgfqpoint{2.452053in}{2.561412in}}%
\pgfpathcurveto{\pgfqpoint{2.478099in}{2.587457in}}{\pgfqpoint{2.492733in}{2.622788in}}{\pgfqpoint{2.492733in}{2.659621in}}%
\pgfpathcurveto{\pgfqpoint{2.492733in}{2.696455in}}{\pgfqpoint{2.478099in}{2.731785in}}{\pgfqpoint{2.452053in}{2.757831in}}%
\pgfpathcurveto{\pgfqpoint{2.426008in}{2.783876in}}{\pgfqpoint{2.390678in}{2.798510in}}{\pgfqpoint{2.353844in}{2.798510in}}%
\pgfpathcurveto{\pgfqpoint{2.317010in}{2.798510in}}{\pgfqpoint{2.281680in}{2.783876in}}{\pgfqpoint{2.255635in}{2.757831in}}%
\pgfpathcurveto{\pgfqpoint{2.229589in}{2.731785in}}{\pgfqpoint{2.214955in}{2.696455in}}{\pgfqpoint{2.214955in}{2.659621in}}%
\pgfpathcurveto{\pgfqpoint{2.214955in}{2.622788in}}{\pgfqpoint{2.229589in}{2.587457in}}{\pgfqpoint{2.255635in}{2.561412in}}%
\pgfpathcurveto{\pgfqpoint{2.281680in}{2.535367in}}{\pgfqpoint{2.317010in}{2.520732in}}{\pgfqpoint{2.353844in}{2.520732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156329in}{3.011601in}}%
\pgfpathcurveto{\pgfqpoint{3.193163in}{3.011601in}}{\pgfqpoint{3.228493in}{3.026236in}}{\pgfqpoint{3.254539in}{3.052281in}}%
\pgfpathcurveto{\pgfqpoint{3.280584in}{3.078326in}}{\pgfqpoint{3.295218in}{3.113656in}}{\pgfqpoint{3.295218in}{3.150490in}}%
\pgfpathcurveto{\pgfqpoint{3.295218in}{3.187324in}}{\pgfqpoint{3.280584in}{3.222654in}}{\pgfqpoint{3.254539in}{3.248699in}}%
\pgfpathcurveto{\pgfqpoint{3.228493in}{3.274745in}}{\pgfqpoint{3.193163in}{3.289379in}}{\pgfqpoint{3.156329in}{3.289379in}}%
\pgfpathcurveto{\pgfqpoint{3.119496in}{3.289379in}}{\pgfqpoint{3.084166in}{3.274745in}}{\pgfqpoint{3.058120in}{3.248699in}}%
\pgfpathcurveto{\pgfqpoint{3.032075in}{3.222654in}}{\pgfqpoint{3.017440in}{3.187324in}}{\pgfqpoint{3.017440in}{3.150490in}}%
\pgfpathcurveto{\pgfqpoint{3.017440in}{3.113656in}}{\pgfqpoint{3.032075in}{3.078326in}}{\pgfqpoint{3.058120in}{3.052281in}}%
\pgfpathcurveto{\pgfqpoint{3.084166in}{3.026236in}}{\pgfqpoint{3.119496in}{3.011601in}}{\pgfqpoint{3.156329in}{3.011601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470049in}{3.257036in}}%
\pgfpathcurveto{\pgfqpoint{3.506883in}{3.257036in}}{\pgfqpoint{3.542213in}{3.271670in}}{\pgfqpoint{3.568258in}{3.297715in}}%
\pgfpathcurveto{\pgfqpoint{3.594304in}{3.323761in}}{\pgfqpoint{3.608938in}{3.359091in}}{\pgfqpoint{3.608938in}{3.395925in}}%
\pgfpathcurveto{\pgfqpoint{3.608938in}{3.432758in}}{\pgfqpoint{3.594304in}{3.468089in}}{\pgfqpoint{3.568258in}{3.494134in}}%
\pgfpathcurveto{\pgfqpoint{3.542213in}{3.520179in}}{\pgfqpoint{3.506883in}{3.534814in}}{\pgfqpoint{3.470049in}{3.534814in}}%
\pgfpathcurveto{\pgfqpoint{3.433215in}{3.534814in}}{\pgfqpoint{3.397885in}{3.520179in}}{\pgfqpoint{3.371840in}{3.494134in}}%
\pgfpathcurveto{\pgfqpoint{3.345794in}{3.468089in}}{\pgfqpoint{3.331160in}{3.432758in}}{\pgfqpoint{3.331160in}{3.395925in}}%
\pgfpathcurveto{\pgfqpoint{3.331160in}{3.359091in}}{\pgfqpoint{3.345794in}{3.323761in}}{\pgfqpoint{3.371840in}{3.297715in}}%
\pgfpathcurveto{\pgfqpoint{3.397885in}{3.271670in}}{\pgfqpoint{3.433215in}{3.257036in}}{\pgfqpoint{3.470049in}{3.257036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376842in}{3.414114in}}%
\pgfpathcurveto{\pgfqpoint{3.413676in}{3.414114in}}{\pgfqpoint{3.449006in}{3.428748in}}{\pgfqpoint{3.475052in}{3.454793in}}%
\pgfpathcurveto{\pgfqpoint{3.501097in}{3.480839in}}{\pgfqpoint{3.515731in}{3.516169in}}{\pgfqpoint{3.515731in}{3.553003in}}%
\pgfpathcurveto{\pgfqpoint{3.515731in}{3.589836in}}{\pgfqpoint{3.501097in}{3.625167in}}{\pgfqpoint{3.475052in}{3.651212in}}%
\pgfpathcurveto{\pgfqpoint{3.449006in}{3.677257in}}{\pgfqpoint{3.413676in}{3.691892in}}{\pgfqpoint{3.376842in}{3.691892in}}%
\pgfpathcurveto{\pgfqpoint{3.340009in}{3.691892in}}{\pgfqpoint{3.304679in}{3.677257in}}{\pgfqpoint{3.278633in}{3.651212in}}%
\pgfpathcurveto{\pgfqpoint{3.252588in}{3.625167in}}{\pgfqpoint{3.237954in}{3.589836in}}{\pgfqpoint{3.237954in}{3.553003in}}%
\pgfpathcurveto{\pgfqpoint{3.237954in}{3.516169in}}{\pgfqpoint{3.252588in}{3.480839in}}{\pgfqpoint{3.278633in}{3.454793in}}%
\pgfpathcurveto{\pgfqpoint{3.304679in}{3.428748in}}{\pgfqpoint{3.340009in}{3.414114in}}{\pgfqpoint{3.376842in}{3.414114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029288in}{3.821535in}}%
\pgfpathcurveto{\pgfqpoint{4.066122in}{3.821535in}}{\pgfqpoint{4.101452in}{3.836169in}}{\pgfqpoint{4.127497in}{3.862215in}}%
\pgfpathcurveto{\pgfqpoint{4.153543in}{3.888260in}}{\pgfqpoint{4.168177in}{3.923590in}}{\pgfqpoint{4.168177in}{3.960424in}}%
\pgfpathcurveto{\pgfqpoint{4.168177in}{3.997258in}}{\pgfqpoint{4.153543in}{4.032588in}}{\pgfqpoint{4.127497in}{4.058633in}}%
\pgfpathcurveto{\pgfqpoint{4.101452in}{4.084679in}}{\pgfqpoint{4.066122in}{4.099313in}}{\pgfqpoint{4.029288in}{4.099313in}}%
\pgfpathcurveto{\pgfqpoint{3.992454in}{4.099313in}}{\pgfqpoint{3.957124in}{4.084679in}}{\pgfqpoint{3.931079in}{4.058633in}}%
\pgfpathcurveto{\pgfqpoint{3.905033in}{4.032588in}}{\pgfqpoint{3.890399in}{3.997258in}}{\pgfqpoint{3.890399in}{3.960424in}}%
\pgfpathcurveto{\pgfqpoint{3.890399in}{3.923590in}}{\pgfqpoint{3.905033in}{3.888260in}}{\pgfqpoint{3.931079in}{3.862215in}}%
\pgfpathcurveto{\pgfqpoint{3.957124in}{3.836169in}}{\pgfqpoint{3.992454in}{3.821535in}}{\pgfqpoint{4.029288in}{3.821535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781230in}{2.937971in}}%
\pgfpathcurveto{\pgfqpoint{2.818064in}{2.937971in}}{\pgfqpoint{2.853394in}{2.952605in}}{\pgfqpoint{2.879439in}{2.978651in}}%
\pgfpathcurveto{\pgfqpoint{2.905485in}{3.004696in}}{\pgfqpoint{2.920119in}{3.040026in}}{\pgfqpoint{2.920119in}{3.076860in}}%
\pgfpathcurveto{\pgfqpoint{2.920119in}{3.113694in}}{\pgfqpoint{2.905485in}{3.149024in}}{\pgfqpoint{2.879439in}{3.175069in}}%
\pgfpathcurveto{\pgfqpoint{2.853394in}{3.201115in}}{\pgfqpoint{2.818064in}{3.215749in}}{\pgfqpoint{2.781230in}{3.215749in}}%
\pgfpathcurveto{\pgfqpoint{2.744396in}{3.215749in}}{\pgfqpoint{2.709066in}{3.201115in}}{\pgfqpoint{2.683021in}{3.175069in}}%
\pgfpathcurveto{\pgfqpoint{2.656975in}{3.149024in}}{\pgfqpoint{2.642341in}{3.113694in}}{\pgfqpoint{2.642341in}{3.076860in}}%
\pgfpathcurveto{\pgfqpoint{2.642341in}{3.040026in}}{\pgfqpoint{2.656975in}{3.004696in}}{\pgfqpoint{2.683021in}{2.978651in}}%
\pgfpathcurveto{\pgfqpoint{2.709066in}{2.952605in}}{\pgfqpoint{2.744396in}{2.937971in}}{\pgfqpoint{2.781230in}{2.937971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024741in}{4.508751in}}%
\pgfpathcurveto{\pgfqpoint{4.061575in}{4.508751in}}{\pgfqpoint{4.096905in}{4.523386in}}{\pgfqpoint{4.122951in}{4.549431in}}%
\pgfpathcurveto{\pgfqpoint{4.148996in}{4.575476in}}{\pgfqpoint{4.163630in}{4.610806in}}{\pgfqpoint{4.163630in}{4.647640in}}%
\pgfpathcurveto{\pgfqpoint{4.163630in}{4.684474in}}{\pgfqpoint{4.148996in}{4.719804in}}{\pgfqpoint{4.122951in}{4.745850in}}%
\pgfpathcurveto{\pgfqpoint{4.096905in}{4.771895in}}{\pgfqpoint{4.061575in}{4.786529in}}{\pgfqpoint{4.024741in}{4.786529in}}%
\pgfpathcurveto{\pgfqpoint{3.987908in}{4.786529in}}{\pgfqpoint{3.952578in}{4.771895in}}{\pgfqpoint{3.926532in}{4.745850in}}%
\pgfpathcurveto{\pgfqpoint{3.900487in}{4.719804in}}{\pgfqpoint{3.885853in}{4.684474in}}{\pgfqpoint{3.885853in}{4.647640in}}%
\pgfpathcurveto{\pgfqpoint{3.885853in}{4.610806in}}{\pgfqpoint{3.900487in}{4.575476in}}{\pgfqpoint{3.926532in}{4.549431in}}%
\pgfpathcurveto{\pgfqpoint{3.952578in}{4.523386in}}{\pgfqpoint{3.987908in}{4.508751in}}{\pgfqpoint{4.024741in}{4.508751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402114in}{4.705099in}}%
\pgfpathcurveto{\pgfqpoint{4.438948in}{4.705099in}}{\pgfqpoint{4.474278in}{4.719733in}}{\pgfqpoint{4.500323in}{4.745779in}}%
\pgfpathcurveto{\pgfqpoint{4.526369in}{4.771824in}}{\pgfqpoint{4.541003in}{4.807154in}}{\pgfqpoint{4.541003in}{4.843988in}}%
\pgfpathcurveto{\pgfqpoint{4.541003in}{4.880822in}}{\pgfqpoint{4.526369in}{4.916152in}}{\pgfqpoint{4.500323in}{4.942197in}}%
\pgfpathcurveto{\pgfqpoint{4.474278in}{4.968242in}}{\pgfqpoint{4.438948in}{4.982877in}}{\pgfqpoint{4.402114in}{4.982877in}}%
\pgfpathcurveto{\pgfqpoint{4.365280in}{4.982877in}}{\pgfqpoint{4.329950in}{4.968242in}}{\pgfqpoint{4.303905in}{4.942197in}}%
\pgfpathcurveto{\pgfqpoint{4.277860in}{4.916152in}}{\pgfqpoint{4.263225in}{4.880822in}}{\pgfqpoint{4.263225in}{4.843988in}}%
\pgfpathcurveto{\pgfqpoint{4.263225in}{4.807154in}}{\pgfqpoint{4.277860in}{4.771824in}}{\pgfqpoint{4.303905in}{4.745779in}}%
\pgfpathcurveto{\pgfqpoint{4.329950in}{4.719733in}}{\pgfqpoint{4.365280in}{4.705099in}}{\pgfqpoint{4.402114in}{4.705099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815595in}{4.729642in}}%
\pgfpathcurveto{\pgfqpoint{3.852429in}{4.729642in}}{\pgfqpoint{3.887759in}{4.744277in}}{\pgfqpoint{3.913804in}{4.770322in}}%
\pgfpathcurveto{\pgfqpoint{3.939850in}{4.796367in}}{\pgfqpoint{3.954484in}{4.831697in}}{\pgfqpoint{3.954484in}{4.868531in}}%
\pgfpathcurveto{\pgfqpoint{3.954484in}{4.905365in}}{\pgfqpoint{3.939850in}{4.940695in}}{\pgfqpoint{3.913804in}{4.966740in}}%
\pgfpathcurveto{\pgfqpoint{3.887759in}{4.992786in}}{\pgfqpoint{3.852429in}{5.007420in}}{\pgfqpoint{3.815595in}{5.007420in}}%
\pgfpathcurveto{\pgfqpoint{3.778761in}{5.007420in}}{\pgfqpoint{3.743431in}{4.992786in}}{\pgfqpoint{3.717386in}{4.966740in}}%
\pgfpathcurveto{\pgfqpoint{3.691340in}{4.940695in}}{\pgfqpoint{3.676706in}{4.905365in}}{\pgfqpoint{3.676706in}{4.868531in}}%
\pgfpathcurveto{\pgfqpoint{3.676706in}{4.831697in}}{\pgfqpoint{3.691340in}{4.796367in}}{\pgfqpoint{3.717386in}{4.770322in}}%
\pgfpathcurveto{\pgfqpoint{3.743431in}{4.744277in}}{\pgfqpoint{3.778761in}{4.729642in}}{\pgfqpoint{3.815595in}{4.729642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414510in}{7.380334in}}%
\pgfpathlineto{\pgfqpoint{4.483954in}{7.449779in}}%
\pgfpathlineto{\pgfqpoint{4.553399in}{7.380334in}}%
\pgfpathlineto{\pgfqpoint{4.622843in}{7.449779in}}%
\pgfpathlineto{\pgfqpoint{4.553399in}{7.519223in}}%
\pgfpathlineto{\pgfqpoint{4.622843in}{7.588667in}}%
\pgfpathlineto{\pgfqpoint{4.553399in}{7.658112in}}%
\pgfpathlineto{\pgfqpoint{4.483954in}{7.588667in}}%
\pgfpathlineto{\pgfqpoint{4.414510in}{7.658112in}}%
\pgfpathlineto{\pgfqpoint{4.345065in}{7.588667in}}%
\pgfpathlineto{\pgfqpoint{4.414510in}{7.519223in}}%
\pgfpathlineto{\pgfqpoint{4.345065in}{7.449779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836320in}{6.079532in}}%
\pgfpathcurveto{\pgfqpoint{4.873154in}{6.079532in}}{\pgfqpoint{4.908484in}{6.094166in}}{\pgfqpoint{4.934530in}{6.120211in}}%
\pgfpathcurveto{\pgfqpoint{4.960575in}{6.146257in}}{\pgfqpoint{4.975209in}{6.181587in}}{\pgfqpoint{4.975209in}{6.218421in}}%
\pgfpathcurveto{\pgfqpoint{4.975209in}{6.255254in}}{\pgfqpoint{4.960575in}{6.290584in}}{\pgfqpoint{4.934530in}{6.316630in}}%
\pgfpathcurveto{\pgfqpoint{4.908484in}{6.342675in}}{\pgfqpoint{4.873154in}{6.357309in}}{\pgfqpoint{4.836320in}{6.357309in}}%
\pgfpathcurveto{\pgfqpoint{4.799486in}{6.357309in}}{\pgfqpoint{4.764156in}{6.342675in}}{\pgfqpoint{4.738111in}{6.316630in}}%
\pgfpathcurveto{\pgfqpoint{4.712066in}{6.290584in}}{\pgfqpoint{4.697431in}{6.255254in}}{\pgfqpoint{4.697431in}{6.218421in}}%
\pgfpathcurveto{\pgfqpoint{4.697431in}{6.181587in}}{\pgfqpoint{4.712066in}{6.146257in}}{\pgfqpoint{4.738111in}{6.120211in}}%
\pgfpathcurveto{\pgfqpoint{4.764156in}{6.094166in}}{\pgfqpoint{4.799486in}{6.079532in}}{\pgfqpoint{4.836320in}{6.079532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766876in}{8.730224in}}%
\pgfpathlineto{\pgfqpoint{4.836320in}{8.799668in}}%
\pgfpathlineto{\pgfqpoint{4.905765in}{8.730224in}}%
\pgfpathlineto{\pgfqpoint{4.975209in}{8.799668in}}%
\pgfpathlineto{\pgfqpoint{4.905765in}{8.869112in}}%
\pgfpathlineto{\pgfqpoint{4.975209in}{8.938557in}}%
\pgfpathlineto{\pgfqpoint{4.905765in}{9.008001in}}%
\pgfpathlineto{\pgfqpoint{4.836320in}{8.938557in}}%
\pgfpathlineto{\pgfqpoint{4.766876in}{9.008001in}}%
\pgfpathlineto{\pgfqpoint{4.697431in}{8.938557in}}%
\pgfpathlineto{\pgfqpoint{4.766876in}{8.869112in}}%
\pgfpathlineto{\pgfqpoint{4.697431in}{8.799668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.848899in}{0.777139in}}{\pgfqpoint{4.151101in}{8.477305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848899in}{0.777139in}}%
\pgfpathlineto{\pgfqpoint{0.848899in}{9.254444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000000in}{0.777139in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{9.254444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848899in}{0.777139in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.777139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848899in}{9.254444in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{9.254444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697796in}{1.357165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.058309in}{1.804923in}}{\pgfqpoint{1.441069in}{1.203663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571261in}{1.245172in}}%
\pgfpathlineto{\pgfqpoint{1.441069in}{1.203663in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{1.332722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926823in,y=1.162471in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont AdaptSegNet\cite{tsai2018learning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923459in}{1.938406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.992724in}{2.069910in}}{\pgfqpoint{1.943641in}{2.235236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919843in}{2.100675in}}%
\pgfpathlineto{\pgfqpoint{1.943641in}{2.235236in}}%
\pgfpathlineto{\pgfqpoint{2.037010in}{2.135461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648680in,y=1.735914in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont CBST\cite{zou2018unsupervised}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885749in}{2.309667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.797678in}{2.648450in}}{\pgfqpoint{2.412683in}{2.658458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533276in}{2.594191in}}%
\pgfpathlineto{\pgfqpoint{2.412683in}{2.658458in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{2.716372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909399in,y=2.104066in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont BDL\cite{li2019bidirectional}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574864in}{2.800972in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.529609in}{3.086289in}}{\pgfqpoint{3.214364in}{3.140865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324370in}{3.059800in}}%
\pgfpathlineto{\pgfqpoint{3.214364in}{3.140865in}}%
\pgfpathlineto{\pgfqpoint{3.345220in}{3.180231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572996in,y=2.594935in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont FDA\cite{yang2020fda}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212139in}{3.181821in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.985625in}{3.555700in}}{\pgfqpoint{3.526210in}{3.413615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661031in}{3.391345in}}%
\pgfpathlineto{\pgfqpoint{3.526210in}{3.413615in}}%
\pgfpathlineto{\pgfqpoint{3.624919in}{3.508110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.303382in,y=2.979258in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont IAST\cite{mei2020instance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759355in}{3.766512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.932700in}{3.453396in}}{\pgfqpoint{3.319533in}{3.539835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186926in}{3.572822in}}%
\pgfpathlineto{\pgfqpoint{3.319533in}{3.539835in}}%
\pgfpathlineto{\pgfqpoint{3.213579in}{3.453541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682398in,y=3.969669in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont DACS\cite{tranheden2021dacs}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411709in}{3.748418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.330553in}{3.950344in}}{\pgfqpoint{4.088109in}{3.958855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208112in}{3.893493in}}%
\pgfpathlineto{\pgfqpoint{4.088109in}{3.958855in}}%
\pgfpathlineto{\pgfqpoint{4.212400in}{4.015640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.445955in,y=3.543757in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont SAC\cite{araslanov2021self}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163742in}{3.290369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.337088in}{2.977253in}}{\pgfqpoint{2.723921in}{3.063692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591313in}{3.096679in}}%
\pgfpathlineto{\pgfqpoint{2.723921in}{3.063692in}}%
\pgfpathlineto{\pgfqpoint{2.617967in}{2.977398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086785in,y=3.493527in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont CAG\cite{zhang2019category}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252422in}{4.436873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.221784in}{4.572624in}}{\pgfqpoint{4.079917in}{4.627128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172093in}{4.526249in}}%
\pgfpathlineto{\pgfqpoint{4.079917in}{4.627128in}}%
\pgfpathlineto{\pgfqpoint{4.215926in}{4.640341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.233075in,y=4.230974in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont CorDA\cite{wang2021domain}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019693in}{5.055994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.100850in}{4.854068in}}{\pgfqpoint{4.343293in}{4.845557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223290in}{4.910918in}}%
\pgfpathlineto{\pgfqpoint{4.343293in}{4.845557in}}%
\pgfpathlineto{\pgfqpoint{4.219002in}{4.788771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985448in,y=5.260654in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont BAPA\cite{liu2021bapa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877304in}{4.540369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.377235in}{4.337827in}}{\pgfqpoint{3.778301in}{4.823060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653331in}{4.767786in}}%
\pgfpathlineto{\pgfqpoint{3.778301in}{4.823060in}}%
\pgfpathlineto{\pgfqpoint{3.747538in}{4.689919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565595in,y=4.729642in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont ProDA\cite{zhang2021prototypical}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275886in}{7.023718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.424089in}{7.192611in}}{\pgfqpoint{4.473542in}{7.461340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391319in}{7.352196in}}%
\pgfpathlineto{\pgfqpoint{4.473542in}{7.461340in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{7.330076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511732in,y=6.824779in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont DAFormer\cite{hoyer2021daformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631383in}{5.944752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.746573in}{6.022966in}}{\pgfqpoint{4.812016in}{6.164820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705325in}{6.079439in}}%
\pgfpathlineto{\pgfqpoint{4.812016in}{6.164820in}}%
\pgfpathlineto{\pgfqpoint{4.816307in}{6.028239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141876in,y=5.940643in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\bfseries\selectfont HRDA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494442in}{8.346741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.747615in}{8.466664in}}{\pgfqpoint{4.823884in}{8.811559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737824in}{8.705415in}}%
\pgfpathlineto{\pgfqpoint{4.823884in}{8.811559in}}%
\pgfpathlineto{\pgfqpoint{4.857163in}{8.679025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.002987in,y=8.313557in,,]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\bfseries\selectfont HRDA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924450in,y=9.340833in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\bfseries\selectfont (c) GTA→Cityscapes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062788in}{8.010203in}}%
\pgfpathlineto{\pgfqpoint{2.766617in}{8.010203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.827728in}{8.010203in}}{\pgfqpoint{2.827728in}{8.071314in}}%
\pgfpathlineto{\pgfqpoint{2.827728in}{9.040556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.827728in}{9.101667in}}{\pgfqpoint{2.766617in}{9.101667in}}%
\pgfpathlineto{\pgfqpoint{1.062788in}{9.101667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.001677in}{9.101667in}}{\pgfqpoint{1.001677in}{9.040556in}}%
\pgfpathlineto{\pgfqpoint{1.001677in}{8.071314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.001677in}{8.010203in}}{\pgfqpoint{1.062788in}{8.010203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123899in,y=8.739475in,left,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Network}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathcurveto{\pgfqpoint{0.022100in}{-0.083333in}}{\pgfqpoint{0.043298in}{-0.074553in}}{\pgfqpoint{0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.074553in}{-0.043298in}}{\pgfqpoint{0.083333in}{-0.022100in}}{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.083333in}{0.022100in}}{\pgfqpoint{0.074553in}{0.043298in}}{\pgfqpoint{0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{0.043298in}{0.074553in}}{\pgfqpoint{0.022100in}{0.083333in}}{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathcurveto{\pgfqpoint{-0.022100in}{0.083333in}}{\pgfqpoint{-0.043298in}{0.074553in}}{\pgfqpoint{-0.058926in}{0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.074553in}{0.043298in}}{\pgfqpoint{-0.083333in}{0.022100in}}{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.083333in}{-0.022100in}}{\pgfqpoint{-0.074553in}{-0.043298in}}{\pgfqpoint{-0.058926in}{-0.058926in}}%
\pgfpathcurveto{\pgfqpoint{-0.043298in}{-0.074553in}}{\pgfqpoint{-0.022100in}{-0.083333in}}{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230844in}{8.538581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398899in,y=8.458373in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont DeepLabV2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230844in}{8.268663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398899in,y=8.188455in,left,base]{\color{textcolor}\sffamily\fontsize{22.000000}{26.400000}\selectfont DAFormer}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

